A decoupling and linearizing discretization for weakly coupled poroelasticity with nonlinear permeability

We analyze a semi-explicit time discretization scheme of first order for poro\-elasticity with nonlinear permeability provided that the elasticity model and the flow equation are only weakly coupled. The approach leads to a decoupling of the equations and, at the same time, linearizes the nonlinearity without the need of further inner iteration steps. Hence, the computational speed-up is twofold without a loss in the convergence rate. We prove optimal first-order error estimates by considering a related delay system and investigate the method numerically for different examples with various types of nonlinear displacement-permeability relations.

==> images/3couplingTestPoro4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
width=5.0in,
height=3.0in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={coupling coefficient $\alpha$},
xmin=-0.1975, xmax=5.2475,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={relative error},
y label style={at={(-.05,0.5)}},
ymin=0.0007, ymax=1000,
ymode=log,
ytick style={color=black}
]
\addplot [thick, red!80!black, dashed]
table {%
0.05 0.00424797156524939
0.1 0.00856152704128158
0.15 0.0129279935452944
0.2 0.0173346107983261
0.25 0.0217683609306665
0.3 0.0262157773438259
0.35 0.0306627381310963
0.4 0.0350942451919297
0.45 0.039494194886086
0.5 0.0438451499916614
0.55 0.0481281108350209
0.6 0.0523223075839025
0.65 0.0564050176097729
0.7 0.0603514257162957
0.75 0.0641345451336544
0.8 0.0677252240805711
0.85 0.0710922643212757
0.9 0.0742027049197727
0.95 0.0770223212887505
1 0.0795164353813363
1.05 0.0816511751937057
1.1 0.0833953864219358
1.15 0.0847235191711308
1.2 0.0856199647046557
1.25 0.0860855615091197
1.3 0.086147273077442
1.35 0.0858723186760925
1.4 0.0853880535888815
1.45 0.084907923614115
1.5 0.0847604972231046
1.55 0.0854110148224641
1.6 0.0874536103394992
1.65 0.0915469125206431
1.7 0.0982862513164621
1.75 0.108054991853197
1.8 0.120926392508902
1.85 0.136648364340351
1.9 0.154681086650475
1.95 0.17424360295175
2 0.19435377311307
2.05 0.21387155159001
2.1 0.231422272022827
2.15 0.2458327567349
2.2 0.257366311980512
2.25 0.264958887198115
2.3 0.270663435499776
2.35 0.275838951118672
2.4 0.281342781698751
2.45 0.285876000077321
2.5 0.290334536129354
2.55 0.294648863754165
2.6 0.299110520249699
2.65 0.303323842602447
2.7 0.307455281218402
2.75 0.311639212691827
2.8 0.315685532160223
2.85 0.319369436185869
2.9 0.322275147309103
2.95 0.323800055399111
3 0.322982610931806
3.05 0.321088390079993
3.1 0.318242758721031
3.15 0.314628402757523
3.2 0.310863510668897
3.25 0.306191475666274
3.3 0.299769771902704
3.35 0.292736032981056
3.4 0.285523315145575
3.45 0.278707370126173
3.5 0.27404993774347
3.55 0.277768877632481
3.6 0.303308268437033
3.65 0.377679453036626
3.7 0.545440649855966
3.75 0.847077749021127
3.8 1.15726400207486
3.85 1.32827480088826
3.9 1.42701949779336
3.95 1.47940253302614
4 1.53773717604509
4.05 1.74047445062115
4.1 1.91195116388434
4.15 2.33665357686434
4.2 2.80351013759025
4.25 2.99978202548749
4.3 3.23627814589042
4.35 3.46398561236363
4.4 4.19599449700434
4.45 4.92509281801437
4.5 5.58987129686923
4.55 5.86389539692647
4.6 6.73517754875996
4.65 7.79566605181011
4.7 8.5849890258345
4.75 10.156830334088
4.8 10.9762014535014
4.85 11.8716231627507
4.9 13.187860631849
4.95 14.4855460182103
5 15.876039645381
};
\addlegendentry{$\tau = 2^{-2}$}
\addplot [thick, green!50!black, dashed]
table {%
0.05 0.00284152329944412
0.1 0.00571275953445161
0.15 0.00861006963118017
0.2 0.0115293427908157
0.25 0.0144657174660678
0.3 0.017413291092075
0.35 0.0203648023470779
0.4 0.0233112915486331
0.45 0.0262417449984531
0.5 0.0291427285263951
0.55 0.0319980284822643
0.6 0.0347883105484767
0.65 0.0374908360356057
0.7 0.0400792650569314
0.75 0.0425236007251569
0.8 0.044790337939994
0.85 0.0468429121844355
0.9 0.0486425707683899
0.95 0.0501498732629683
1 0.0513271121092921
1.05 0.0521421520461156
1.1 0.0525744932554355
1.15 0.0526248549064882
1.2 0.0523302451640396
1.25 0.0517870542023994
1.3 0.0511841194596031
1.35 0.0508428264520367
1.4 0.0512466996513557
1.45 0.0530182157358613
1.5 0.0567946446851737
1.55 0.06302326247958
1.6 0.0718006742025583
1.65 0.0828538021799756
1.7 0.0956179944864936
1.75 0.109321083723879
1.8 0.123042199304666
1.85 0.135760326783077
1.9 0.146412675170629
1.95 0.153618301077474
2 0.157274763755626
2.05 0.159109532165235
2.1 0.161717051006155
2.15 0.164195359108706
2.2 0.166067335214991
2.25 0.167206961242866
2.3 0.167275959739676
2.35 0.166160497581927
2.4 0.163352570465121
2.45 0.158818367878359
2.5 0.152955059199407
2.55 0.147005018966972
2.6 0.142909426195081
2.65 0.143248896949644
2.7 0.148972480746646
2.75 0.163564001725396
2.8 0.209593482189491
2.85 0.355126861294615
2.9 0.716610034230612
2.95 0.855568802753357
3 1.28867329744222
3.05 1.98174004909804
3.1 3.34029804062177
3.15 4.6659671818402
3.2 7.32855249363575
3.25 10.5277914547649
3.3 13.8069460182212
3.35 16.939610453691
3.4 22.9165130627237
3.45 33.0228380840169
3.5 48.5011234001282
3.55 66.8470145228879
3.6 76.409296063065
3.65 98.7635020606304
3.7 133.574334847256
3.75 155.991153843827
3.8 191.768205024662
3.85 239.565564543834
3.9 304.915758896151
3.95 344.933960118188
4 392.456962091184
4.05 474.678512602428
4.1 552.941905062502
4.15 669.799087719819
4.2 812.9753882123
4.25 983.257057111418
4.3 1160.65385392035
4.35 1498.35456161245
4.4 1840.80863283582
4.45 2229.43629988041
4.5 2703.58110367121
4.55 3403.3767218991
4.6 4361.3710094259
4.65 5301.1026476722
4.7 6368.89314405735
4.75 7335.88825622567
4.8 8745.47794067015
4.85 10479.7739985495
4.9 12528.7078250976
4.95 14757.1265987442
5 17226.4613001155
};
\addlegendentry{$\tau = 2^{-3}$}
\addplot [thick, yellow!50!orange, dashed]
table {%
0.05 0.00162287334992688
0.1 0.00326133892984124
0.15 0.00491519911184054
0.2 0.00658368679444486
0.25 0.00826530234399977
0.3 0.0099576167454421
0.35 0.0116570561884713
0.4 0.013358641928181
0.45 0.0150557084155023
0.5 0.0167395855291996
0.55 0.0183992750634748
0.6 0.0200211300770007
0.65 0.0215885801455244
0.7 0.0230819344514471
0.75 0.0244783463612238
0.8 0.0257520157070187
0.85 0.0268747553775311
0.9 0.0278171006163189
0.95 0.0285502070296619
1 0.02904894780671
1.05 0.0292968640079916
1.1 0.0292940720999271
1.15 0.0290698278348141
1.2 0.028701972154615
1.25 0.0283444841502029
1.3 0.0282580496663298
1.35 0.0288212015266076
1.4 0.0304781418139214
1.45 0.0336003990574087
1.5 0.0383342609721127
1.55 0.0445484881464044
1.6 0.0518862272190412
1.65 0.0598389197884734
1.7 0.0677981060253338
1.75 0.0750909731492909
1.8 0.0810145901904475
1.85 0.0846959187859382
1.9 0.0855172579700863
1.95 0.0865601548197623
2 0.0873309126158238
2.05 0.0865587559191812
2.1 0.0821430937303295
2.15 0.0738973513537902
2.2 0.064231686921896
2.25 0.0829928350747624
2.3 0.182662296232188
2.35 0.399653106756266
2.4 0.912649935891672
2.45 2.74526325862423
2.5 7.74484912031276
2.55 17.9088705926604
2.6 40.7273968675336
2.65 78.8459508964203
2.7 150.420585214244
2.75 303.246234800156
2.8 542.766178050729
2.85 965.684837514984
2.9 1613.95514452279
2.95 2994.02300590123
3 5322.44852743343
3.05 9116.97150168554
3.1 15646.01911445
3.15 25338.3338942875
3.2 40723.9343454537
3.25 63604.8154567006
3.3 102734.29864641
3.35 164876.810146924
3.4 246883.129299862
3.45 396428.138840778
3.5 680133.263764437
3.55 1075139.81805827
3.6 1672889.1502474
3.65 2652374.24490928
3.7 4042333.67730017
3.75 6089233.24622494
3.8 9169832.30425987
3.85 13627756.5018545
3.9 19866340.5498504
3.95 28616147.8218445
4 41091066.0981717
4.05 58887807.4762312
4.1 85061054.3223914
4.15 110664199.368896
4.2 158417575.998209
4.25 227200632.092846
4.3 324113661.7483
4.35 460890596.09673
4.4 646622034.78367
4.45 903884195.617543
4.5 1271982020.92955
4.55 1730961483.97191
4.6 2414764656.67529
4.65 3277257197.99993
4.7 4546328623.63004
4.75 6435766463.4332
4.8 8906596401.03708
4.85 12296568595.5925
4.9 16911222479.404
4.95 23243570730.5717
5 31871560017.0175
};
\addlegendentry{$\tau = 2^{-4}$}
\addplot [thick, blue!70!black, dashed]
table {%
0.05 0.00086458980499611
0.1 0.00173754135178292
0.15 0.00261929729976109
0.2 0.00350989832272686
0.25 0.00440890364232175
0.3 0.00531528366705542
0.35 0.00622729317882887
0.4 0.00714230766485116
0.45 0.00805664974561904
0.5 0.0089653769311486
0.55 0.00986205806589999
0.6 0.010738554623026
0.65 0.011584814329509
0.7 0.0123887326419308
0.75 0.0131361275266625
0.8 0.0138109031645053
0.85 0.0143955062667384
0.9 0.0148718288834747
0.95 0.015222751177514
1 0.0154346799656963
1.05 0.0155016086180834
1.1 0.0154315808263076
1.15 0.0152568577896424
1.2 0.0150490110838821
1.25 0.0149377517323346
1.3 0.0151236355293276
1.35 0.0158596426304011
1.4 0.0173781006883296
1.45 0.0197920014385309
1.5 0.0230472735437366
1.55 0.0269474818152735
1.6 0.0312018936871214
1.65 0.0354620289025095
1.7 0.039347048396108
1.75 0.0424651323681412
1.8 0.0443408303080481
1.85 0.0444729701914462
1.9 0.0444846646226268
1.95 0.0409489844307186
2 0.0328098662350668
2.05 0.150485405740548
2.1 0.823303001851184
2.15 8.3180913346015
2.2 54.1361524628036
2.25 276.078162910412
2.3 1241.77289237822
2.35 5459.43271620183
2.4 21598.3604374785
2.45 74376.0732623602
2.5 290295.944939951
2.55 911797.20135388
2.6 3396060.02063393
2.65 10938063.9278668
2.7 30848440.1292234
2.75 96481439.5518829
2.8 330014812.565942
2.85 975495390.114833
2.9 2466320806.44068
2.95 6950951654.53055
3 16729156680.9291
3.05 46783446453.2398
3.1 148429111970.432
3.15 397392813253.416
3.2 1205882481660.46
3.25 2632294814938.96
3.3 6636191197975.73
3.35 16389889052069.9
3.4 32833625086783.6
3.45 79826041365031.2
3.5 192117323640648
3.55 401970117613898
3.6 949239402360552
3.65 2.21346422595942e+15
3.7 5.12163380788955e+15
3.75 1.33597103327869e+16
3.8 2.9944838992034e+16
3.85 6.64516753652689e+16
3.9 1.4612143762963e+17
3.95 3.18524692143405e+17
4 6.85073457726305e+17
4.05 1.8470156620053e+18
4.1 3.90403520764249e+18
4.15 8.08219432266842e+18
4.2 1.3337944836139e+19
4.25 2.69481128611955e+19
4.3 4.69656831017611e+19
4.35 9.5069888846928e+19
4.4 1.90802466604861e+20
4.45 3.80375049130403e+20
4.5 7.5425003834555e+20
4.55 1.47355631818065e+21
4.6 2.31597828921756e+21
4.65 4.48249120072762e+21
4.7 8.62922618482334e+21
4.75 1.65220551471311e+22
4.8 3.145267240629e+22
4.85 5.94457895141532e+22
4.9 1.11593960512978e+23
4.95 2.07675495273982e+23
5 3.58802963874268e+23
};
\addlegendentry{$\tau = 2^{-5}$}
\end{axis}

\end{tikzpicture}


==> images/h_weakCouplingNL_p2.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={at={(-0.06,1.32)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={mesh size~$h=$ time step $\tau$},
xmin=0.0063457218465331, 
xmax=0.615572206672458,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={relative error in $p$},
yticklabels = {},
y label style={at={(.07,0.5)}},
ymin=0.000027, ymax=0.99,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, color0!70!white, mark=o, mark size=4.5, mark options={solid}]
table {%
0.5 0.478017183019004
0.25 0.253040343893049
0.125 0.130016064657321
0.0625 0.0655740192793406
0.03125 0.0326934019242939
0.015625 0.0159684606317647
0.0078125 0.00714879550731608
};
\addlegendentry{\small semi-expl ($\Q$-norm)}
%

\addplot [very thick, color3, dashed, mark=triangle*, mark size=3.5, mark options={solid}]
table {%
0.5 0.477982978231281
0.25 0.252979920221976
0.125 0.129771536601947
0.0625 0.0653922777359294
0.03125 0.0325897482774623
0.015625 0.0159132334316036
0.0078125 0.00711785140159712
};
\addlegendentry{\small impl ($\Q$-norm)}

\addplot [very thick, color0!70!white, mark=square, mark size=4.0, mark options={solid}]
table {%
0.5 0.251081258610354
0.25 0.0612436085222484
0.125 0.0136470266258805
0.0625 0.00288429469527747
0.03125 0.00103825824982263
0.015625 0.00061695381968987
0.0078125 0.000348508063831516
};
\addlegendentry{\small semi-expl ($\cHQ$-norm)}


\addplot [very thick, color3, dashed, mark=*, mark size=2.5, mark options={solid}]
table {%
0.5 0.24801276559204
0.25 0.0677780598465261
0.125 0.0175226176558726
0.0625 0.00432368350056836
0.03125 0.00102313266663078
0.015625 0.000228437953296862
0.0078125 4.53434100640046e-05
};
\addlegendentry{\small impl ($\cHQ$-norm)}

\addplot [very thick, gray, dashed]
table {%
0.5 0.9
0.005 0.009
};
\addlegendentry{order 1}

\addplot [very thick, gray, dotted]
table {%
0.5 0.12
0.005 0.000012
};
\addlegendentry{order 2}

\end{axis}
\end{tikzpicture}

==> images/h_weakCouplingNL_u2.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={at={(-0.05,1.32)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={mesh size~$h=$ time step $\tau$},
xmin=0.0063457218465331, 
xmax=0.615572206672458,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={relative error in $u$},
%ylabel={$\|u(T)-u_h^N\|_{a} / \|u(T)\|_{a}$},
y label style={at={(1.28,0.5)}},
ymin=0.000027, ymax=0.99,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, color0!70!white, mark=o, mark size=4.5, mark options={solid}]
table {%
0.5 0.739469100932092
0.25 0.489588997041763
0.125 0.253740930878212
0.0625 0.12715657433769
0.03125 0.0632473969242848
0.015625 0.0310238115775371
0.0078125 0.0143092752394005
};
\addlegendentry{\small semi-expl ($a$-norm)}

\addplot [very thick, color3, dashed, mark=triangle*, mark size=3.5, mark options={solid}]
table {%
0.5 0.734124937901243
0.25 0.417212452357853
0.125 0.215857007530659
0.0625 0.108945185949293
0.03125 0.0543588246369921
0.015625 0.0265634233245604
0.0078125 0.0118865310555705
};
\addlegendentry{\small impl ($a$-norm)}

\addplot [very thick, color0!70!white, mark=square, mark size=4.0, mark options={solid}]
table {%
0.5 0.498382837419683
0.25 0.191072804473293
0.125 0.105249319168778
0.0625 0.0571253226972161
0.03125 0.0299355018436014
0.015625 0.0153385577591744
0.0078125 0.0077663650831154
};
\addlegendentry{\small semi-expl ($\cHV$-norm)}

\addplot [very thick, color3, dashed, mark=*, mark size=2.5, mark options={solid}]
table {%
0.5 0.634187848736239
0.25 0.181820249551559
0.125 0.0474605347842002
0.0625 0.0119489442716283
0.03125 0.00293311174991634
0.015625 0.00068996014206436
0.0078125 0.000142909547137742
};
\addlegendentry{\small impl ($\cHV$-norm)}

\addplot [very thick, gray, dashed]
table {%
0.5 0.63
0.005 0.0063
};
\addlegendentry{order 1}

\addplot [very thick, gray, dotted]
table {%
0.5 0.3
0.005 0.00003
};
\addlegendentry{order 2}

\end{axis}
\end{tikzpicture}

==> images/t_weakCouplingNL_p1.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns = 5,
legend style={at={(0.02,1.15)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={time step \(\displaystyle \tau\)},
xmin=0.00306478163240919, xmax=0.637280313659631,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\|p(T)-p_h^N\|_{\Q}\  /\ \|p(T)\|_{\Q}$},
yticklabels = {},
y label style={at={(.07,0.5)}},
ymin=0.002, ymax=0.36,
ymode=log,
ytick style={color=black}
]

\addplot [very thick, color0!70!white, mark=o, mark size=4.5, mark options={solid}]
table {%
0.5 0.195758890931729
0.25 0.0991649761588126
0.125 0.0500274728469483
0.0625 0.0252544207298423
0.03125 0.0129040685017434
0.015625 0.0069299128533811
0.0078125 0.00428026916188703
0.00390625 0.0032997849600618
};
\addlegendentry{semi-explicit$\quad$}

\addplot [thick, color3, dashed, mark=*, mark size=2.75, mark options={solid}]
table {%
0.5 0.297814500935466
0.25 0.135612449004966
0.125 0.0646603029987231
0.0625 0.0316569218659776
0.03125 0.0158396120480743
0.015625 0.00826536873853306
0.0078125 0.00482798659383292
0.00390625 0.00348324130556057
};
\addlegendentry{implicit (1)$\quad$}

\addplot [thick, color3, dashed, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.5 0.106834241552282
0.25 0.0429845967113111
0.125 0.0175422812659384
0.0625 0.00727060085103093
0.03125 0.00376365942812409
0.015625 0.00301048786876026
0.0078125 0.00291237208077752
0.00390625 0.00290216551372455
};
\addlegendentry{implicit (2)$\quad$}

\addplot [thick, color3, dashed, mark=triangle*, mark size=3.5, mark options={solid}]
table {%
	0.5 0.00874122703573463
	0.25 0.00503923624101026
	0.125 0.00353346117604677
	0.0625 0.00306451150934983
	0.03125 0.0029412299380578
	0.015625 0.00291070085191509
	0.0078125 0.00290327776410781
	0.00390625 0.00290150653462787
};
\addlegendentry{implicit (10)$\quad$}

\addplot [thick, gray]
table {%
	0.5 0.15
	0.005 0.0015
};
\addlegendentry{order 1}
\end{axis}

\end{tikzpicture}

==> images/t_weakCouplingNL_p_L21.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={time step \(\displaystyle \tau\)},
xmin=0.00306478163240919, xmax=0.637280313659631,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
%ylabel={rel $L^2$-error $p$},
ylabel={$\|p(T)-p_h^N\|_{c}\  /\ \|p(T)\|_{c}$},
yticklabels = {},
y label style={at={(.07,0.5)}},
ymin=5.5e-06, ymax=0.8,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, color0!70!white, mark=o, mark size=4.5, mark options={solid}]
table {%
0.5 0.0860947789990272
0.25 0.0439178062850828
0.125 0.0221909431653462
0.0625 0.0111597759649673
0.03125 0.00559645273836576
0.015625 0.0028024705828593
0.0078125 0.00140237881528845
0.00390625 0.000701571255877558
};
%\addlegendentry{semi-expl}

\addplot [thick, color3, dashed, mark=*, mark size=2.75, mark options={solid}]
table {%
0.5 0.23159214930759
0.25 0.10560710234203
0.125 0.0503461632214214
0.0625 0.0245779473145363
0.03125 0.0121426320763344
0.015625 0.00603643439139513
0.0078125 0.00301121746149566
0.00390625 0.00150559331155746
};
%\addlegendentry{impl 1}

\addplot [thick, color3, dashed, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.5 0.0466989107754557
0.25 0.0191160822669004
0.125 0.00799319907106565
0.0625 0.0032380199758707
0.03125 0.00122520537052867
0.015625 0.000421940077423715
0.0078125 0.000131875056155365
0.00390625 4.03348517950064e-05
};
%\addlegendentry{impl 2}

\addplot [thick, color3, dashed, mark=triangle*, mark size=3.5, mark options={solid}]
table {%
	0.5 0.00532907487108501
	0.25 0.00271550999502894
	0.125 0.00134264829467187
	0.0625 0.00066133893434869
	0.03125 0.000326939330547271
	0.015625 0.000162200654107671
	0.0078125 8.07107895865761e-05
	0.00390625 4.04925465982497e-05
};
%\addlegendentry{impl 10}

\addplot [thick, gray]
table {%
	0.5 0.35
	0.005 0.0035
};
%\addlegendentry{order 1}
\end{axis}

\end{tikzpicture}

==> images/t_weakCouplingNL_p_L22.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns = 3,
legend style={at={(0.35,1.15)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={time step \(\displaystyle \tau\)},
xmin=0.0063457218465331, xmax=0.615572206672458,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
%ylabel={rel $L^2$-error $p$},
ylabel={$\|p(T)-p_h^N\|_{c}\  /\ \|p(T)\|_{c}$},
yticklabels = {},
y label style={at={(.07,0.5)}},
ymin=0.000019, ymax=0.85,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, color0!70!white, mark=o, mark size=4.5, mark options={solid}]
table {%
0.5 0.021603010749598
0.25 0.0152839761558142
0.125 0.00716181792478684
0.0625 0.00340437658944168
0.03125 0.00165177739681034
0.015625 0.000804993360684104
0.0078125 0.000388788942122177
};
\addlegendentry{semi-explicit Euler$\qquad$}

\addplot [very thick, color3, dashed, mark=triangle*, mark size=3.5, mark options={solid}]
table {%
0.5 0.00247722795754455
0.25 0.00188545230067744
0.125 0.00088710289593823
0.0625 0.000418217298119111
0.03125 0.000192690743536223
0.015625 8.20607575064487e-05
0.0078125 2.72675466662299e-05
};
\addlegendentry{implicit Euler$\qquad$}

\addplot [very thick, gray, dashed]
table {%
	0.5 0.16
	0.005 0.0016
};
\addlegendentry{order 1}

\end{axis}

\end{tikzpicture}

==> images/t_weakCouplingNL_u1.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={time step \(\displaystyle \tau\)},
xmin=0.00306478163240919, xmax=0.637280313659631,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
%ylabel={rel $H^1$-error $u$},
ylabel={$\|u(T)-u_h^N\|_{a}\  /\ \|u(T)\|_{a}$},
y label style={at={(1.28,0.5)}},
ymin=0.002, ymax=0.36,
ymode=log,
ytick style={color=black}
]

\addplot [very thick, color0!70!white, mark=o, mark size=4.5, mark options={solid}]
table {%
0.5 0.280164407984489
0.25 0.140015431327361
0.125 0.0695417673656203
0.0625 0.0347065401789834
0.03125 0.0174871323161334
0.015625 0.00907337509985849
0.0078125 0.00515975109193557
0.00390625 0.0035670773429178
};
%\addlegendentry{semi-expl}

\addplot [thick, color3, dashed, mark=*, mark size=2.75, mark options={solid}]
table {%
0.5 0.174027799847367
0.25 0.0762515832240236
0.125 0.0361165300216456
0.0625 0.0177840369308914
0.03125 0.00913170739021825
0.015625 0.00517179864365144
0.0078125 0.00357214963247565
0.00390625 0.00304573306749834
};
%\addlegendentry{impl 1}

\addplot [thick, color3, dashed, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.5 0.0494552363057988
0.25 0.0203968939630028
0.125 0.00883272480589224
0.0625 0.00436835516652356
0.03125 0.00309762329881753
0.015625 0.00287705189256027
0.0078125 0.00284997965420781
0.00390625 0.0028472180605215
};
%\addlegendentry{impl 2}

\addplot [thick, color3, dashed, mark=triangle*, mark size=3.5, mark options={solid}]
table {%
	0.5 0.00480287193700849
	0.25 0.00343644167187772
	0.125 0.00299699363338975
	0.0625 0.00288275030303821
	0.03125 0.00285520294457486
	0.015625 0.00284874070525421
	0.0078125 0.00284728857179397
	0.00390625 0.00284699867398304
};
%\addlegendentry{impl 10}

\addplot [thick, gray]
table {%
	0.5 0.21
	0.005 0.0021
};
%\addlegendentry{order 1}
\end{axis}

\end{tikzpicture}

==> images/t_weakCouplingNL_u2.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={time step \(\displaystyle \tau\)},
xmin=0.0063457218465331, xmax=0.615572206672458,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
%ylabel={rel $H^1$-error $u$},
ylabel={$\|u(T)-u_h^N\|_{a}\  /\ \|u(T)\|_{a}$},
y label style={at={(1.28,0.5)}},
ymin=0.000019, ymax=0.85,
ymode=log,
ytick style={color=black}
]

\addplot [very thick, color0!70!white, mark=o, mark size=4.5, mark options={solid}]
table {%
0.5 0.599505326310726
0.25 0.290668312035225
0.125 0.136471455912541
0.0625 0.0658750741454815
0.03125 0.0323616022578886
0.015625 0.0160293904546532
0.0078125 0.00796667346145882
};
%\addlegendentry{semi-expl}

\addplot [very thick, color3, dashed, mark=triangle*, mark size=3.5, mark options={solid}]
table {%
0.5 0.00251787836692146
0.25 0.00195814603419357
0.125 0.000922835289384071
0.0625 0.000435334912561251
0.03125 0.000200637287592462
0.015625 8.54573975654814e-05
0.0078125 2.83982693905334e-05
};
%\addlegendentry{impl}

\addplot [very thick, gray, dashed]
table {%
	0.5 0.16
	0.005 0.0016
};
\end{axis}

\end{tikzpicture}

==> images/t_weakCouplingNL_u_L21.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={time step \(\displaystyle \tau\)},
xmin=0.00306478163240919, xmax=0.637280313659631,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
%ylabel={rel $L^2$-error $u$},
ylabel={$\|u(T)-u_h^N\|_{\cHV}\  /\ \|u(T)\|_{\cHV}$},
y label style={at={(1.28,0.5)}},
ymin=5.5e-06, ymax=0.8,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, color0!70!white, mark=o, mark size=4.5, mark options={solid}]
table {%
0.5 0.143346683685183
0.25 0.071081202726522
0.125 0.0351117555691134
0.0625 0.0174374674319739
0.03125 0.00868790440010258
0.015625 0.00433544798771761
0.0078125 0.0021648586753855
0.00390625 0.00108105213856154
};
%\addlegendentry{semi-expl}

\addplot [thick, color3, dashed, mark=*, mark size=2.75, mark options={solid}]
table {%
0.5 0.121779298330972
0.25 0.0540777296347439
0.125 0.0256594124180353
0.0625 0.0125348511246793
0.03125 0.00620551538005323
0.015625 0.00309489639718068
0.0078125 0.00155262431124385
0.00390625 0.000784721480258117
};
%\addlegendentry{impl 1}

\addplot [thick, color3, dashed, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.5 0.021851791615831
0.25 0.00908470344962249
0.125 0.00382934375445533
0.0625 0.00154579039466402
0.03125 0.000579843710425998
0.015625 0.000200264536188307
0.0078125 6.32834267032144e-05
0.00390625 1.88797221410868e-05
};
%\addlegendentry{impl 2}

\addplot [thick, color3, dashed, mark=triangle*, mark size=3.5, mark options={solid}]
table {%
	0.5 0.00304370437775387
	0.25 0.00149214928867459
	0.125 0.000717731946531882
	0.0625 0.00034151107818188
	0.03125 0.000158355328703976
	0.015625 6.85777385110321e-05
	0.0078125 2.50108881839797e-05
	0.00390625 8.98140582055686e-06
};
%\addlegendentry{impl 10}

\addplot [thick, gray]
table {%
	0.5 0.05
	0.005 0.0005
};
%\addlegendentry{order 1}
\end{axis}

\end{tikzpicture}
